Technical Report: Model-Checking for Resource-Bounded ATL with Production and Consumption of Resources

Several logics for expressing coalitional ability under resource bounds have been proposed and studied in the literature. Previous work has shown that if only consumption of resources is considered or the total amount of resources produced or consumed on any path in the system is bounded, then the model-checking problem for several standard logics, such as Resource-Bounded Coalition Logic (RB-CL) and Resource-Bounded Alternating-Time Temporal Logic (RB-ATL) is decidable. However, for coalition logics with unbounded resource production and consumption, only some undecidability results are known. In this paper, we show that the model-checking problem for RB-ATL with unbounded production and con- sumption of resources is decidable but EXPSPACE-hard. We also investigate some tractable cases and provide a detailed comparison to a variant of the resource logic RAL, together with new complexity results.

==> b-consistent.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'b-consistent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.96819458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25777418)%
    \put(0,0){\includegraphics[width=\unitlength]{b-consistent.pdf}}%
    \put(0.01495813,0.17968853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.12275282,0.17968853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.23054752,0.17968853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.55393161,0.17968853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{i_{\max}}$}}}%
    \put(0.07569957,0.13006876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$cost \leq b$}}}%
    \put(0.12874726,0.09584821){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$cost \leq b$}}}%
    \put(0.29043931,0.05991665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$cost \leq b$}}}%
    \put(0.34433666,0.02398508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$cost \not\leq b$}}}%
    \put(0.09879845,0.23957447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_A(\lambda[0,0])$}}}%
    \put(0.19461595,0.20364291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_A(\lambda[0,1])$}}}%
    \put(0.6617263,0.20364291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_A(\lambda[0,i_{\max}])$}}}%
  \end{picture}%
\endgroup%


==> box_strategy_step.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box_strategy_step.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57230143)%
    \put(0,0){\includegraphics[width=\unitlength]{box_strategy_step.pdf}}%
    \put(0.16395112,0.18436993){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_1$}}}%
    \put(0.5101833,0.53060211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.4898167,0.30656952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T^{i}$}}}%
    \put(0.14358452,0.02143714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$sub(tree(n),w(m_1))$}}}%
    \put(0.38798371,0.18436993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.4287169,0.02143714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$sub(tree(n),w(m_2))$}}}%
    \put(0.81568228,0.18436993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_k$}}}%
    \put(0.85641548,0.02143714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$sub(tree(n),w(m_k))$}}}%
    \put(0.02138493,0.51023551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{i+1}$}}}%
  \end{picture}%
\endgroup%


==> box_tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.75703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65233136)%
    \put(0,0){\includegraphics[width=\unitlength]{box_tree.pdf}}%
    \put(0.51436548,0.60688982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.36484063,0.00879043){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.54427045,0.15831528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(w(m))$}}}%
    \put(0.72370027,0.36765007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tree(n)$}}}%
    \put(0.45455554,0.30784013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(m)$}}}%
  \end{picture}%
\endgroup%


==> induction_step.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction_step.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83742365)%
    \put(0,0){\includegraphics[width=\unitlength]{induction_step.pdf}}%
    \put(0.53112275,0.01463424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_1$}}}%
    \put(0.77932907,0.01463424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2$}}}%
    \put(0.6862517,0.26284056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.53112275,0.79027899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.56214854,0.51104688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_{r_1}(m_1)$}}}%
    \put(0.59317433,0.35591793){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_{r_2}(m_1)$}}}%
    \put(0.09676168,0.26284056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
  \end{picture}%
\endgroup%


==> induction_step_construction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction_step_construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.49609375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4552813)%
    \put(0,0){\includegraphics[width=\unitlength]{induction_step_construction.pdf}}%
    \put(0.61685568,0.35631162){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_1^{\hat h_1,\hat h_2}$}}}%
    \put(0.55613372,0.15896524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_1^{\hat h_1+1, \hat h_2}$}}}%
    \put(0.51059225,0.00716033){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_1^{\hat h_1+1,\hat h_2+1}$}}}%
    \put(0.73829961,0.35631162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2^{\hat h'}$}}}%
    \put(0.69275814,0.14378475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2^{\hat h'}$}}}%
    \put(0.63203617,0.02234082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2^{\hat h'}$}}}%
    \put(0.67757764,0.43221407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
  \end{picture}%
\endgroup%


==> onestep.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onestep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.46484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23201756)%
    \put(0,0){\includegraphics[width=\unitlength]{onestep.pdf}}%
    \put(0.26164743,0.01000964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.77243856,0.01000964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.77243856,0.18027335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.50001663,0.18027335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\langle \alpha, \beta\rangle$}}}%
  \end{picture}%
\endgroup%


==> reduction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.91796875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5906837)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction.pdf}}%
    \put(0.4235167,0.29534849){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_0$}}}%
    \put(0.1881658,0.55423448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_1$}}}%
    \put(0.1881658,0.46009412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_2$}}}%
    \put(0.1881658,0.29534849){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_k$}}}%
    \put(0.1881658,0.10706777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.87068341,0.29534849){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.3176088,0.54246694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^+$}}}%
    \put(0.27053862,0.48362921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^-$}}}%
    \put(0.22346844,0.38948885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^+$}}}%
    \put(0.24700353,0.43655903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^-$}}}%
    \put(0.24700353,0.23651077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k^+$}}}%
    \put(0.24700353,0.31888358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k^-$}}}%
    \put(0.07049035,0.41302394){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$idle$}}}%
    \put(0.10579299,0.31888358){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$idle$}}}%
    \put(0.18110528,0.22474322){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$idle$}}}%
    \put(0.27053862,0.1659055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$idle$}}}%
    \put(0.58826233,0.31888358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$good$}}}%
    \put(0.92952114,0.36595376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$idle$}}}%
    \put(0.24700353,0.0364625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$idle$}}}%
    \put(0.87068341,0.34241867){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
  \end{picture}%
\endgroup%

